Estimates for parameters and characteristics of the confining SU(3)-gluonic field in neutral kaons and chiral limit for pseudoscalar nonet

First part of the paper is devoted to applying the confinement mechanism proposed earlier by the author to estimate the possible parameters of the confining SU(3)-gluonic field in neutral kaons. The estimates obtained are consistent with the widths of the electromagnetic decays $K^0,\bar{K}^0\to2\gamma$ too. The corresponding estimates of the gluon concentrations, electric and magnetic colour field strengths are also adduced for the mentioned field at the scales of the mesons under consideration. The second part of the paper takes into account the results obtained previously by the author to estimate the purely gluonic contribution to the masses of all the mesons of pseudoscalar nonet and also to consider a possible relation with a phenomenological string-like picture of confinement. Finally, the problem of masses in particle physics is shortly discussed within the framework of approach to the chiral symmetry breaking in quantum chromodynamics (QCD) proposed recently by the author.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

